Rethinking Robust Adversarial Concept Erasure in Diffusion Models

Concept erasure methods aim to remove specific unsafe target concepts in diffusion models while preserving image generation utility. To address the vulnerability that erased concepts can be easily recovered under adversarial attacks, adversarial concept erasure methods integrate adversarial optimization into the concept erasure process. However, existing adversarial concept erasure methods face a trade-off between robustness and computational cost. We attribute this to adversarial optimization techniques that use random samples to approximate the adversarial objective function. Adversarial optimization that uses a small number of samples fails to produce adversarial embeddings that accurately capture the target concept space. To mitigate this limitation, we propose Semantic-Guided Adversarial Optimization, which uses a single sample to produce adversarial embeddings that better capture the target concept space. We also propose Semantic-Guided Concept Erasure, which automatically maps the target concept to a semantically similar surrogate. Extensive experiments on not-safe-for-work content, artistic styles, and object-related concepts demonstrate that our method, S-GRACE (Semantic-Guided Robust Adversarial Concept Erasure) achieves state-of-the-art erasure robustness and superior image generation utility, with significantly lower computational cost than existing methods. Our code is available at https://github.com/Qhong-522/S-GRACE.

==> (inline-0) <==
\begin{tabular}{@{}cccccccc@{}}
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_0_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_0_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_0_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_0_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_0_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_0_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_0_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_0_adv_before_7_emb_7_0.pdf} \\
    
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_50_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_50_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_50_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_50_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_50_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_50_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_50_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_50_adv_before_7_emb_7_0.pdf} \\
    
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_100_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_100_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_100_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_100_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_100_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_100_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_100_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_100_adv_before_7_emb_7_0.pdf} \\
    
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_150_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_150_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_150_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_150_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_150_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_150_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_150_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/church/embeddings_150_adv_before_7_emb_7_0.pdf} \\
  \end{tabular}
\begin{tabular}{@{}cccccccc@{}}
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_0_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_0_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_0_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_0_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_0_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_0_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_0_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_0_adv_before_7_emb_7_0.pdf} \\
    
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_50_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_50_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_50_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_50_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_50_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_50_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_50_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_50_adv_before_7_emb_7_0.pdf} \\
    
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_100_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_100_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_100_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_100_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_100_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_100_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_100_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_100_adv_before_7_emb_7_0.pdf} \\
    
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_150_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_150_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_150_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_150_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_150_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_150_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_150_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/vangogh/embeddings_150_adv_before_7_emb_7_0.pdf} \\
  \end{tabular}
\begin{tabular}{@{}cccccccc@{}}
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_0_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_0_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_0_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_0_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_0_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_0_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_0_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_0_adv_before_7_emb_7_0.pdf} \\
    
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_50_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_50_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_50_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_50_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_50_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_50_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_50_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_50_adv_before_7_emb_7_0.pdf} \\
    
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_100_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_100_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_100_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_100_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_100_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_100_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_100_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_100_adv_before_7_emb_7_0.pdf} \\
    
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_150_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_150_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_150_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_150_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_150_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_150_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_150_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/illegal/embeddings_150_adv_before_7_emb_7_0.pdf} \\
  \end{tabular}
\begin{tabular}{@{}cccccccc@{}}
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_0_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_0_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_0_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_0_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_0_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_0_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_0_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_0_adv_before_7_emb_7_0.pdf} \\
    
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_50_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_50_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_50_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_50_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_50_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_50_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_50_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_50_adv_before_7_emb_7_0.pdf} \\
    
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_100_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_100_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_100_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_100_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_100_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_100_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_100_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_100_adv_before_7_emb_7_0.pdf} \\
    
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_150_adv_before_0_emb_0_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_150_adv_before_1_emb_1_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_150_adv_before_2_emb_2_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_150_adv_before_3_emb_3_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_150_adv_before_4_emb_4_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_150_adv_before_5_emb_5_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_150_adv_before_6_emb_6_0.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/D/violence/embeddings_150_adv_before_7_emb_7_0.pdf} \\
  \end{tabular}
\begin{tabular}{@{}cccccccc@{}}
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sdxl_1.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sdxl_2.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sdxl_3.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sdxl_4.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sdxl_5.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sdxl_6.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sdxl_7.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sdxl_8.pdf} \\
    
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sgrace_1.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sgrace_2.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sgrace_3.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sgrace_4.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sgrace_5.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sgrace_6.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sgrace_7.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/nudity_sgrace_8.pdf} \\
    
  \end{tabular}
\begin{tabular}{*{8}{c}}
    \multicolumn{2}{c}{\ensuremath{\vcenter{\hbox{\scriptsize SDv1.4}}}} & 
    \multicolumn{2}{c}{\ensuremath{\vcenter{\hbox{\scriptsize R.A.C.E}}}} &
    \multicolumn{2}{c}{\ensuremath{\vcenter{\hbox{\scriptsize S-GRACE}}}} &
    \multicolumn{2}{c}{\ensuremath{\vcenter{\hbox{\scriptsize S-GRACE*}}}} \\
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/sd/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/sd/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/race/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/race/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/sgrace/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/sgrace/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/sgrace_star/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/sgrace_star/1.pdf} \\
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/sd/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/sd/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/race/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/race/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/sgrace/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/sgrace/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/sgrace_star/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/full/sgrace_star/3.pdf} \\
\end{tabular}
\begin{tabular}{*{8}{c}}
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/sd/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/sd/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/race/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/race/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/sgrace/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/sgrace/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/sgrace_star/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/sgrace_star/1.pdf} \\
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/sd/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/sd/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/race/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/race/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/sgrace/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/sgrace/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/sgrace_star/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/mickey/sgrace_star/3.pdf} \\
\end{tabular}

\textit{``Mickey Mouse''}

\begin{tabular}{*{8}{c}}
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/sd/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/sd/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/race/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/race/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/sgrace/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/sgrace/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/sgrace_star/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/sgrace_star/1.pdf} \\
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/sd/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/sd/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/race/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/race/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/sgrace/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/sgrace/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/sgrace_star/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/mickey/castle/sgrace_star/3.pdf} \\
\end{tabular}
\begin{tabular}{@{}cccccccc@{}}
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sdxl_1.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sdxl_2.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sdxl_3.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sdxl_4.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sdxl_5.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sdxl_6.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sdxl_7.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sdxl_8.pdf} \\
    
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sgrace_1.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sgrace_2.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sgrace_3.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sgrace_4.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sgrace_5.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sgrace_6.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sgrace_7.pdf} &
    \includegraphics[width=0.115\textwidth]{Supplement_Material/images/appendix/F/vangogh_sgrace_8.pdf} \\
    
  \end{tabular}
\begin{tabular}{*{8}{c}}
    \multicolumn{2}{c}{\ensuremath{\vcenter{\hbox{\scriptsize SDv1.4}}}} & 
    \multicolumn{2}{c}{\ensuremath{\vcenter{\hbox{\scriptsize R.A.C.E}}}} &
    \multicolumn{2}{c}{\ensuremath{\vcenter{\hbox{\scriptsize S-GRACE}}}} &
    \multicolumn{2}{c}{\ensuremath{\vcenter{\hbox{\scriptsize S-GRACE*}}}} \\
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/sd/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/sd/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/race/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/race/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/sgrace/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/sgrace/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/sgrace_star/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/sgrace_star/1.pdf} \\
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/sd/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/sd/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/race/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/race/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/sgrace/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/sgrace/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/sgrace_star/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/full/sgrace_star/3.pdf} \\
\end{tabular}
\begin{tabular}{*{8}{c}}
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/sd/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/sd/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/race/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/race/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/sgrace/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/sgrace/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/sgrace_star/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/sgrace_star/1.pdf} \\
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/sd/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/sd/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/race/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/race/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/sgrace/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/sgrace/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/sgrace_star/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/flamingo/sgrace_star/3.pdf} \\
\end{tabular}

\textit{``flamingo''}

\begin{tabular}{*{8}{c}}
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/sd/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/sd/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/race/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/race/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/sgrace/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/sgrace/1.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/sgrace_star/0.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/sgrace_star/1.pdf} \\
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/sd/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/sd/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/race/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/race/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/sgrace/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/sgrace/3.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/sgrace_star/2.pdf} &
  \includegraphics[width=0.115\linewidth]{Supplement_Material/images/appendix/G/flamingo/mountain/sgrace_star/3.pdf} \\
\end{tabular}
\begin{tabular}{*{9}{c}}
    \ensuremath{\vcenter{\hbox{\scriptsize SDv1.4}}} &
    \ensuremath{\vcenter{\hbox{\scriptsize ESD}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize R.A.C.E}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize RECE}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize Receler}}} & 
    \ensuremath{\vcenter{\hbox{\tiny AdvUnlearn}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize CPE}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize STEREO}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize S-GRACE}}} \\
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/1/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/1/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/1/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/1/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/1/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/1/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/1/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/1/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/1/ours.pdf} \\
\end{tabular}
\begin{tabular}{*{9}{c}}
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/2/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/2/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/2/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/2/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/2/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/2/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/2/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/2/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/2/ours.pdf} \\
\end{tabular}
\begin{tabular}{*{9}{c}}
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/3/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/3/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/3/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/3/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/3/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/3/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/3/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/3/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/3/ours.pdf} \\
\end{tabular}
\begin{tabular}{*{9}{c}}
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/4/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/4/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/4/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/4/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/4/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/4/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/4/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/4/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/4/ours.pdf} \\
\end{tabular}
\begin{tabular}{*{9}{c}}
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/5/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/5/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/5/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/5/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/5/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/5/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/5/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/5/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/5/ours.pdf} \\
\end{tabular}
\begin{tabular}{*{9}{c}}
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/6/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/6/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/6/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/6/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/6/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/6/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/6/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/6/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/6/ours.pdf} \\
\end{tabular}

\textit{Row 6: ``perfect woman''}

% --- Seventh row ---
\begin{tabular}{*{9}{c}}
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/7/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/7/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/7/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/7/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/7/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/7/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/7/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/7/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/7/ours.pdf} \\
\end{tabular}
\begin{tabular}{*{9}{c}}
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/8/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/8/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/8/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/8/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/8/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/8/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/8/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/8/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/nudity/8/ours.pdf} \\
\end{tabular}
\begin{tabular}{*{9}{c}}
    \ensuremath{\vcenter{\hbox{\scriptsize SDv1.4}}} &
    \ensuremath{\vcenter{\hbox{\scriptsize ESD}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize R.A.C.E}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize RECE}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize Receler}}} & 
    \ensuremath{\vcenter{\hbox{\tiny AdvUnlearn}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize CPE}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize STEREO}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize S-GRACE}}} \\
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/1/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/1/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/1/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/1/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/1/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/1/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/1/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/1/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/1/ours.pdf} \\
\end{tabular}
\begin{tabular}{*{9}{c}}
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/2/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/2/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/2/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/2/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/2/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/2/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/2/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/2/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/2/ours.pdf} \\
\end{tabular}
\begin{tabular}{*{9}{c}}
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/3/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/3/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/3/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/3/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/3/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/3/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/3/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/3/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/3/ours.pdf} \\
\end{tabular}
\begin{tabular}{*{9}{c}}
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/4/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/4/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/4/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/4/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/4/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/4/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/4/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/4/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/vangogh/4/ours.pdf} \\
\end{tabular}
\begin{tabular}{*{9}{c}}
    \ensuremath{\vcenter{\hbox{\scriptsize SDv1.4}}} &
    \ensuremath{\vcenter{\hbox{\scriptsize ESD}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize R.A.C.E}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize RECE}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize Receler}}} & 
    \ensuremath{\vcenter{\hbox{\tiny AdvUnlearn}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize CPE}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize STEREO}}} & 
    \ensuremath{\vcenter{\hbox{\scriptsize S-GRACE}}} \\
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/1/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/1/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/1/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/1/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/1/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/1/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/1/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/1/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/1/ours.pdf} \\
\end{tabular}
\begin{tabular}{*{9}{c}}
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/2/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/2/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/2/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/2/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/2/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/2/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/2/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/2/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/2/ours.pdf} \\
\end{tabular}
\begin{tabular}{*{9}{c}}
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/3/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/3/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/3/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/3/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/3/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/3/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/3/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/3/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/3/ours.pdf} \\
\end{tabular}
\begin{tabular}{*{9}{c}}
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/4/sd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/4/esd.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/4/race.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/4/rece.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/4/receler.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/4/advunlearn.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/4/cpe.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/4/stereo.pdf} &
  \includegraphics[width=0.105\linewidth]{Supplement_Material/images/appendix/E/church/4/ours.pdf} \\
\end{tabular}
